A Single-RF Architecture for Multiuser Massive MIMO via Reflecting Surfaces

In this work, we propose a new single-RF MIMO architecture which enjoys high scalability and energy-efficiency. The transmitter in this proposal consists of a single RF illuminator radiating towards a reflecting surface. Each element on the reflecting surface re-transmits its received signal after applying a phase-shift, such that a desired beamforming pattern is obtained. For this architecture, the problem of beamforming is interpreted as linear regression and a solution is derived via the method of least-squares. Using this formulation, a fast iterative algorithm for tuning of the reflecting surface is developed. Numerical results demonstrate that the proposed architecture is fully compatible with current designs of reflecting surfaces.

==> Figs/Fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.962in,0.944in)},
scale only axis,
xmin=2,
xmax=32,
xtick={4,8,12,16,20,24,28,32},
xticklabels={{$4$},{$8$},{$12$},{$16$},{$20$},{$24$},{$28$},{$32$}},
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=-29,
ymax=-5.5,
ytick={-25,-20,-15,-10,-5},
yticklabels={{$-25$},{$-20$},{$-15$},{$-10$},{$-5$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log D$ in [dB]},
axis background/.style={fill=white},
legend style={at={(0.5,0.04)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-22.8782846446457\\
4	-18.2504897515909\\
6	-15.982967790644\\
8	-14.4428783478083\\
10	-13.2454118111701\\
12	-12.2788190731767\\
14	-11.4570339377232\\
16	-10.7397419517572\\
18	-10.0945516667657\\
20	-9.51555126965926\\
22	-8.92193614540693\\
24	-8.41659067165364\\
26	-7.91654204158618\\
28	-7.46361424846525\\
30	-7.0354274450017\\
32	-6.57977731002221\\
};
\addlegendentry{$M=64$}

\addplot [color=mycolor2, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	-25.8049863854436\\
4	-21.0888484156603\\
6	-18.8383312213934\\
8	-17.3148160227384\\
10	-16.1951717954961\\
12	-15.3064997597411\\
14	-14.5507148761672\\
16	-13.8480931861076\\
18	-13.2663067768094\\
20	-12.7566266818072\\
22	-12.2540420415794\\
24	-11.8029221498484\\
26	-11.3781112966971\\
28	-10.9954072185624\\
30	-10.6201221184899\\
32	-10.3005153822789\\
};
\addlegendentry{$M=121$}

\addplot [color=mycolor3, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	-28.4089206437786\\
4	-23.7504314521827\\
6	-21.5814365874326\\
8	-20.1359912569445\\
10	-19.0002522856868\\
12	-18.10684079776\\
14	-17.3749123583638\\
16	-16.7291812643092\\
18	-16.1654562997952\\
20	-15.6708140253133\\
22	-15.1675640113823\\
24	-14.7749147220169\\
26	-14.3942089103687\\
28	-14.0315608726524\\
30	-13.693023675769\\
32	-13.3758374927585\\
};
\addlegendentry{$M=225$}

\addplot [color=red, dashed, mark size=3.5pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	-23.4469706205184\\
4	-18.6788844020144\\
6	-16.4536200802185\\
8	-15.0624704694576\\
10	-13.8819756823598\\
12	-13.0913055957646\\
14	-12.3628436148756\\
16	-11.704743240055\\
18	-11.2483096037141\\
20	-10.7076378559346\\
22	-10.2524230815653\\
24	-9.90963887101024\\
26	-9.51894389980676\\
28	-9.20824888543096\\
30	-8.87247670699127\\
32	-8.63141312535093\\
};
\addlegendentry{$M=225$ - Digital}

\end{axis}
\end{tikzpicture}%

==> Figs/Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.962in,0.944in)},
scale only axis,
xmin=2,
xmax=32,
xtick={4,8,12,16,20,24,28,32},
xticklabels={{$4$},{$8$},{$12$},{$16$},{$20$},{$24$},{$28$},{$32$}},
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=1,
ymax=6.2,
ytick={2,4,6},
yticklabels={{$2$},{$4$},{$6$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \papr$ in [dB]},
axis background/.style={fill=white},
legend style={at={(0.64,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	5.65228285959509\\
4	4.44182506009526\\
6	3.79012531262167\\
8	3.44732748339354\\
10	3.21256035717951\\
12	3.01174336227384\\
14	2.88709230928887\\
16	2.76304518377838\\
18	2.62684706225703\\
20	2.59098164088304\\
22	2.5379395551187\\
24	2.45206136459711\\
26	2.40944523115026\\
28	2.3757968403015\\
30	2.36266957297036\\
32	2.32131619491984\\
};
\addlegendentry{$M=64$}

\addplot [color=mycolor2, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	5.61545625869912\\
4	4.49278308382687\\
6	3.73475173978107\\
8	3.4321007224568\\
10	3.11824851702135\\
12	2.88565197489008\\
14	2.75702866854009\\
16	2.62382375226184\\
18	2.50513724067234\\
20	2.36714063870133\\
22	2.32957530632533\\
24	2.27516821178558\\
26	2.1876901587011\\
28	2.1261595009205\\
30	2.09337326287838\\
32	2.03476232477044\\
};
\addlegendentry{$M=121$}


\addplot [color=mycolor3, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	5.60941595553842\\
4	4.39238532279914\\
6	3.71094687777887\\
8	3.32798833782444\\
10	3.01591639579789\\
12	2.85437180768854\\
14	2.61395304836394\\
16	2.50541952251479\\
18	2.3996208160998\\
20	2.26377128739318\\
22	2.22115871067818\\
24	2.14190648215698\\
26	2.11816104542198\\
28	1.97592513609007\\
30	1.9574731758527\\
32	1.94113921676003\\
};
\addlegendentry{$M=225$}

\end{axis}
\end{tikzpicture}%

==> Figs/Fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.962in,0.944in)},
scale only axis,
xmin=2,
xmax=32,
xtick={4,8,12,16,20,24,28,32},
xticklabels={{$4$},{$8$},{$12$},{$16$},{$20$},{$24$},{$28$},{$32$}},
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=-28,
ymax=-1,
ytick={-25,-20,-15,-10,-5},
yticklabels={{$-25$},{$-20$},{$-15$},{$-10$},{$-5$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log D$ in [dB]},
axis background/.style={fill=white},
legend style={at={(0.69,0.04)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-12.3920904507959\\
4	-9.39583789775266\\
6	-7.67343194057881\\
8	-6.48217636555247\\
10	-5.60033101814594\\
12	-4.93592984498254\\
14	-4.37541572661711\\
16	-3.90746222246201\\
18	-3.4818624937081\\
20	-3.1526294739045\\
22	-2.85199861148535\\
24	-2.58001435928964\\
26	-2.3294559898067\\
28	-2.10301717101034\\
30	-1.91831762182791\\
32	-1.71982224249367\\
};
\addlegendentry{$B=1$}

\addplot [color=mycolor2, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	-18.6679330104503\\
4	-14.9370931265574\\
6	-12.8816986018582\\
8	-11.4747988673764\\
10	-10.3862339288387\\
12	-9.49568610190091\\
14	-8.78481448714189\\
16	-8.09905213638941\\
18	-7.49123271806094\\
20	-6.97437285644131\\
22	-6.4747963376221\\
24	-6.01084773043771\\
26	-5.58710471340128\\
28	-5.20004772895599\\
30	-4.84904823773655\\
32	-4.47383976376283\\
};
\addlegendentry{$B=2$}

\addplot [color=mycolor3, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	-22.8127421865936\\
4	-18.2618889851655\\
6	-15.9551927303362\\
8	-14.4048295160181\\
10	-13.2799068764538\\
12	-12.3140336190091\\
14	-11.4905697028372\\
16	-10.7399274195026\\
18	-10.0783855059617\\
20	-9.50330411430554\\
22	-8.93134036455465\\
24	-8.43828248499165\\
26	-7.9411174401018\\
28	-7.45892448263223\\
30	-7.01479597108285\\
32	-6.58592751750269\\
};
\addlegendentry{$B=4$}

\addplot [color=red, dashed, mark size=3.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
2	-25.6312580672737\\
4	-21.9538478273475\\
6	-20.207936002984\\
8	-18.885014875138\\
10	-17.7491078006511\\
12	-16.6977950522877\\
14	-15.8057041184784\\
16	-14.9116372618484\\
18	-14.0629723893406\\
20	-13.3370497446948\\
22	-12.6363872371841\\
24	-11.9436089600877\\
26	-11.2903043098792\\
28	-10.7252127813975\\
30	-10.1311599338118\\
32	-9.56503142500664\\
};
\addlegendentry{$B \uparrow \infty$}

\end{axis}
\end{tikzpicture}%

==> Figs/SysModel.tex <==
\begin{tikzpicture}[scale=.8]

\tikzset{
    %Define standard arrow tip
    >=stealth',
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,},
    pilak/.style={
           <->,
           thin,
           shorten <=2pt,
           shorten >=2pt,}
}



\draw (2.5,-2.8) node {\textit{reflecting surface}};



%\draw [rounded corners=1mm,fill=none,dashed] (-3.9,-1.3) rectangle (.7,1.3) node [midway] { };
%\draw (-3,-1.6) node {};

%\draw [rounded corners=1mm,fill=blue!30] (-3.3,-1) rectangle (-1.5,1) node [midway] {$\Pi_{\rm d} \brc\cdot$ };

%\draw (-4.3,.7) node {$s_1$};
%\draw[pil,->] (-4.15,.7) -- (-3.3,0.7);
%\draw (-3.65,0.2) node {$\vdots$};
%
%\draw (-4.3,-.7) node {$s_K$};
%\draw[pil,->] (-4.15,-.7) -- (-3.3,-0.7);

\draw (-3.5,0) node { };
\draw (-3.35,0) -- (-2.85,0);
\draw (-3.35,-1) -- (-3.35,0);
\draw[thick] (-3.55,-1) -- (-3.15,-1);
\draw[thick] (-3.5,-1.1) -- (-3.2,-1.1);
\draw [fill=blue!10] (-2.5,0) circle (.35cm) node {\large{$\sim$}};
\draw (-2.15,0) -- (-1.5,0);
\filldraw[fill=blue!10] (-1.5,-.75) -- (-1.5,.75) -- (-.1,0) -- (-1.5,-.75);
\draw (-.1,0) -- (.2,0);
\filldraw[fill=blue!10] (.25,-.35) -- (.25,.35) -- (1,.8) -- (1,-.8)-- (.25,-.35);
\filldraw[fill=blue!10] (.2,-.22) -- (.2,.22) -- (.25,.22) -- (.25,-.22)-- (.2,-.22);

%\draw [rounded corners=1mm,fill=blue!10] (-1.5,-.4) rectangle (.5,.4) node[midway] {\textit{RFC}};

\draw (-1,0) node[font=\footnotesize] {$A\brc{n}$};
%
%\draw (-1.1,-.4) node {$x_N$};
%\draw[pil,->] (-1.5,-.7) -- (-.7,-0.7);
%\draw[rounded corners=1mm, fill=red!30] (-.7,-.45) rectangle (.6,-.95) node[font=\footnotesize,midway] {RFC $N$};

\filldraw[red!10,white,fill=red!10] (1,.55) -- (2.5,1) -- (4,3) -- (1,.55);
\filldraw[red!10,white,fill=red!10] (1,.55) -- (2.5,1) -- (2.5,-2.5) -- (1,-.55)-- (1,.55);
%\filldraw[gray, dashed,fill=red!10] (.7,0) -- (2.5,-2.5) -- (4,-.5) -- (.7,0);
\draw (1,-.55)-- (1,.55);

\draw[gray,fill=white] (2.5,-2.5) -- (2.5,1) --  (4,3) -- (4,-0.5) -- (2.5,-2.5);

\draw[gray] (2.5,-2) -- (4,0);
\draw[gray] (2.5,-1.5) -- (4,0.5);
\draw[gray] (2.5,-1) -- (4,1);
\draw[gray] (2.5,-.5) -- (4,1.5);
\draw[gray] (2.5,0) -- (4,2);
\draw[gray] (2.5,.5) -- (4,2.5);

\draw[gray] (2.8,1.4) -- (2.8,-2.1);
\draw[gray] (3.1,1.8) -- (3.1,-1.7);
\draw[gray] (3.4,2.2) -- (3.4,-1.3);
\draw[gray] (3.7,2.6) -- (3.7,-0.9);
\filldraw[gray,fill=gray!30] (4,3) -- (3.7,2.6) --  (3.7,2.1) -- (4,2.5) -- (4,3);

%\draw[dashed] (.7,0) -- (3.4,0.2);
%\draw (1.8,.3) node {$R_{\rm d}$};

\draw[pilak,->] (3.95,2.55) -- (2.9,2.55);
%\draw[gray,dashed,pilak,->] (1.05,0) -- (3.95,2.55);
\draw (2.9,2.8) node[font=\footnotesize] {$x_m$}; 


\end{tikzpicture}
